Single-cylinder square-tiled surfaces and the ubiquity of ratio-optimising pseudo-Anosovs

In every connected component of every stratum of Abelian differentials, we construct square-tiled surfaces with one vertical and one horizontal cylinder. We show that for all but the hyperelliptic components this can be achieved in the minimum number of squares necessary for a square-tiled surface in that stratum. For the hyperelliptic components, we show that the number of squares required is strictly greater and construct surfaces realising these bounds. Using these surfaces, we demonstrate that pseudo-Anosov homeomorphisms optimising the ratio of Teichm\"uller to curve graph translation length are, in a reasonable sense, ubiquitous in the connected components of strata of Abelian differentials. Finally, we present a further application to filling pairs on punctured surfaces by constructing filling pairs whose algebraic and geometric intersection numbers are equal.

==> 2odd1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2odd1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{378.1799314bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33986641)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2odd1.pdf}}%
  \end{picture}%
\endgroup%


==> 2odd2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2odd2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.9138149bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74928174)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2odd2.pdf}}%
    \put(0.13171407,0.33945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2odd2.pdf}}%
    \put(0.04343637,0.42191189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{1}}$}}}%
    \put(0.88198359,0.47331171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{1}}$}}}%
    \put(0.4735545,0.15522945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{g+1}}$}}}%
    \put(0.65711509,0.27818042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{g+1}}$}}}%
    \put(0.40033695,0.58122869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\alpha_{g+1}}$}}}%
    \put(0.29293425,0.34599256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{g+2}}$}}}%
    \put(0.85920164,0.31466696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{g+2}}$}}}%
    \put(0.77018076,0.53100922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\alpha_{g+2}}$}}}%
  \end{picture}%
\endgroup%


==> 3-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{207.2580509bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59130857)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3-1.pdf}}%
  \end{picture}%
\endgroup%


==> 7-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '7-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{213.49603903bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60364502)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{7-1.pdf}}%
  \end{picture}%
\endgroup%


==> H11.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.51293412bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24541851)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{H11.pdf}}%
  \end{picture}%
\endgroup%


==> H2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.18929475bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38829714)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{H2.pdf}}%
  \end{picture}%
\endgroup%


==> fpd.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fpd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.83299479bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60331522)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fpd.pdf}}%
  \end{picture}%
\endgroup%


==> fpd_num.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fpd_num.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.11873299bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57364049)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fpd_num.pdf}}%
    \put(0.06971692,0.21602849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.00228467,0.24501033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07123427,0.27293235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.26681261,0.26704125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.26732783,0.21677755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.46430521,0.26613583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.4634365,0.21947603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.66176554,0.26704125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.66357691,0.21813408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.86057114,0.26930776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.86013037,0.21901799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.98025032,0.24383944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fpd_num.pdf}}%
  \end{picture}%
\endgroup%


==> leftswap1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'leftswap1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.61173649bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37305921)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{leftswap1.pdf}}%
    \put(-0.00213033,0.17675906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+8j-2)$}}}%
    \put(0.23201797,0.00439691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.38325374,0.00377194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.34935333,0.35356039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+8j+2)$}}}%
    \put(0.67947591,0.00439691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+x)$}}}%
    \put(0.85883408,0.17906788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+8k+2)$}}}%
    \put(0.67475038,0.35311405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.52667776,0.353114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.23483022,0.35342658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{leftswap1.pdf}}%
    \put(0.52884344,0.00403079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{leftswap1.pdf}}%
  \end{picture}%
\endgroup%


==> leftswap2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'leftswap2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.39501603bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37324789)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{leftswap2.pdf}}%
    \put(0.23162951,0.00439903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.38294176,0.00377385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.34902423,0.3537392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+8j+2)$}}}%
    \put(0.67931371,0.00439903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+x)$}}}%
    \put(0.85876266,0.17915847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+8k+2)$}}}%
    \put(0.67458589,0.35329263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.52643836,0.35329263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.23444318,0.35360532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{leftswap2.pdf}}%
    \put(0.52860514,0.00403273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(-0.00213141,0.17709524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+8j-2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{leftswap2.pdf}}%
  \end{picture}%
\endgroup%


==> oddmin1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddmin1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{322.00955791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27122031)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oddmin1.pdf}}%
  \end{picture}%
\endgroup%


==> oddmin2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddmin2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{321.9527475bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39985239)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oddmin2.pdf}}%
  \end{picture}%
\endgroup%


==> oddmin3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddmin3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{441.42298246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17282454)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oddmin3.pdf}}%
    \put(0.49005292,0.07871578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rightarrow$}}}%
    \put(0.03119724,0.12654205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.03119724,0.0283456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.12082225,0.12654205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.12082225,0.02860526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.20577487,0.02860526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.20577487,0.12623868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.29072748,0.12623868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.29072748,0.02921209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.37568007,0.02921209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{E}}}%
    \put(0.37568007,0.12639037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.60424798,0.1267245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.60424798,0.02852805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.69308838,0.10105707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.69270692,0.05415178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.77882547,0.02878771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.77882547,0.12642113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.86377754,0.12642113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.86377754,0.02939454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.94873001,0.02939454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{E}}}%
    \put(0.94873001,0.12657282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{oddmin3.pdf}}%
  \end{picture}%
\endgroup%


==> oddspin1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddspin1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.07145396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39384328)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oddspin1.pdf}}%
    \put(0.21660216,0.11086926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{red}\gamma_{1}}$}}}%
    \put(0.30593404,0.08151207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{green}\delta_{1}}$}}}%
    \put(0.17215868,0.00650329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{1}}$}}}%
    \put(0.53742396,0.00963687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{2}}$}}}%
    \put(0.82022432,0.00650317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{3}}$}}}%
    \put(0.49463323,0.28226258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\alpha_{2}}$}}}%
    \put(0.91178537,0.22899082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\alpha_{3}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{oddspin1.pdf}}%
  \end{picture}%
\endgroup%


==> oddspin2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddspin2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.87227536bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99768215)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oddspin2.pdf}}%
    \put(0.63191765,0.94076958){\color[rgb]{0,0,0}\rotatebox{1.00000017}{\makebox(0,0)[lb]{\smash{${\color{red}\gamma_{1}}$}}}}%
    \put(0.86824077,0.7674022){\color[rgb]{0,0,0}\rotatebox{1.00000051}{\makebox(0,0)[lb]{\smash{${\color{red}\gamma_{4}}$}}}}%
    \put(0.96089063,0.49087123){\color[rgb]{0,0,0}\rotatebox{0.99999913}{\makebox(0,0)[lb]{\smash{${\color{red}\gamma_{3}}$}}}}%
    \put(0.86651126,0.21499442){\color[rgb]{0,0,0}\rotatebox{1.00000032}{\makebox(0,0)[lb]{\smash{${\color{red}\gamma_{5}}$}}}}%
    \put(0.64696392,0.03810496){\color[rgb]{0,0,0}\rotatebox{0.9999997}{\makebox(0,0)[lb]{\smash{${\color{red}\gamma_{2}}$}}}}%
    \put(0.09133361,0.77158264){\color[rgb]{0,0,0}\rotatebox{1.00000088}{\makebox(0,0)[lb]{\smash{${\color{red}\gamma_{4}}$}}}}%
    \put(0.32973318,0.0383697){\color[rgb]{0,0,0}\rotatebox{0.99999984}{\makebox(0,0)[lb]{\smash{${\color{red}\gamma_{3}}$}}}}%
    \put(0.08645719,0.20844873){\color[rgb]{0,0,0}\rotatebox{0.99999955}{\makebox(0,0)[lb]{\smash{${\color{red}\gamma_{5}}$}}}}%
    \put(0.00019344,0.49239936){\color[rgb]{0,0,0}\rotatebox{0.99999974}{\makebox(0,0)[lb]{\smash{${\color{red}\gamma_{1}}$}}}}%
    \put(0.33063296,0.95004628){\color[rgb]{0,0,0}\rotatebox{0.99999998}{\makebox(0,0)[lb]{\smash{${\color{red}\gamma_{2}}$}}}}%
    \put(0.77350833,0.87250835){\color[rgb]{0,0,0}\rotatebox{1.00000071}{\makebox(0,0)[lb]{\smash{${\color{green}\delta_{1}}$}}}}%
    \put(0.77072581,0.11571448){\color[rgb]{0,0,0}\rotatebox{1.00000034}{\makebox(0,0)[lb]{\smash{${\color{green}\delta_{1}}$}}}}%
    \put(0.93836021,0.63230582){\color[rgb]{0,0,0}\rotatebox{0.99999994}{\makebox(0,0)[lb]{\smash{${\color{green}\delta_{3}}$}}}}%
    \put(0.48494422,0.00868961){\color[rgb]{0,0,0}\rotatebox{1.00000007}{\makebox(0,0)[lb]{\smash{${\color{green}\delta_{3}}$}}}}%
    \put(0.93899999,0.34907429){\color[rgb]{0,0,0}\rotatebox{1.00000052}{\makebox(0,0)[lb]{\smash{${\color{green}\delta_{4}}$}}}}%
    \put(0.02344314,0.63333593){\color[rgb]{0,0,0}\rotatebox{0.99999996}{\makebox(0,0)[lb]{\smash{${\color{green}\delta_{4}}$}}}}%
    \put(0.19082605,0.11312014){\color[rgb]{0,0,0}\rotatebox{1.00000052}{\makebox(0,0)[lb]{\smash{${\color{green}\delta_{2}}$}}}}%
    \put(0.19089271,0.87377626){\color[rgb]{0,0,0}\rotatebox{0.99999991}{\makebox(0,0)[lb]{\smash{${\color{green}\delta_{2}}$}}}}%
    \put(0.02699076,0.34763756){\color[rgb]{0,0,0}\rotatebox{0.99999975}{\makebox(0,0)[lb]{\smash{${\color{green}\delta_{5}}$}}}}%
    \put(0.48910432,0.96627374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{green}\delta_{5}}$}}}%
    \put(0.55571158,0.86685551){\color[rgb]{0,0,0}\rotatebox{0.99999975}{\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{1}}$}}}}%
    \put(0.15238191,0.43848382){\color[rgb]{0,0,0}\rotatebox{0.99999975}{\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{1}}$}}}}%
    \put(0.4518353,0.70102724){\color[rgb]{0,0,0}\rotatebox{0.99999991}{\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{2}}$}}}}%
    \put(0.81997006,0.44542282){\color[rgb]{0,0,0}\rotatebox{0.99999994}{\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{2}}$}}}}%
    \put(0.63191526,0.18200771){\color[rgb]{0,0,0}\rotatebox{0.99999994}{\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{2}}$}}}}%
    \put(0.73056731,0.72379174){\color[rgb]{0,0,0}\rotatebox{0.99999952}{\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{3}}$}}}}%
    \put(0.27120008,0.51804604){\color[rgb]{0,0,0}\rotatebox{1.00000025}{\makebox(0,0)[lb]{\smash{${\color{blue}\alpha_{2}}$}}}}%
    \put(0.57924445,0.29179484){\color[rgb]{0,0,0}\rotatebox{0.99999983}{\makebox(0,0)[lb]{\smash{${\color{blue}\alpha_{3}}$}}}}%
  \end{picture}%
\endgroup%


==> oddspin3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddspin3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{443.89511586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30430118)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oddspin3.pdf}}%
    \put(0.41670519,0.08921474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{red}\gamma_{1}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{oddspin3.pdf}}%
    \put(0.49685797,0.0614235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{green}\delta_{1}}$}}}%
    \put(0.3747607,0.00499678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{1}}$}}}%
    \put(0.61679693,0.00740445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{2}}$}}}%
    \put(0.87270869,0.00861718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{3}}$}}}%
    \put(0.61770998,0.21808614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\alpha_{2}}$}}}%
    \put(0.93702639,0.17836102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\alpha_{3}}$}}}%
    \put(0.11778784,0.00594213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{4}}$}}}%
    \put(0.14219459,0.21472685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\alpha_{4}}$}}}%
  \end{picture}%
\endgroup%


==> oddspin4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddspin4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.37655026bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41292626)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oddspin4.pdf}}%
    \put(0.48820136,0.30966151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{g-1}}$}}}%
    \put(0.29659794,0.26907531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\alpha_{g-1}}$}}}%
    \put(0.78244404,0.26496793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{g-1}}$}}}%
    \put(0.45143293,0.10694751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{1}}$}}}%
  \end{picture}%
\endgroup%


==> oddspin5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddspin5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.3225306bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71432944)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oddspin5.pdf}}%
    \put(0.30434228,0.2415528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\alpha_{g-1}}$}}}%
    \put(0.74049359,0.23786566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{g-1}}$}}}%
    \put(0.33782015,0.6284592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{1}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{oddspin5.pdf}}%
    \put(0.55422678,0.31651253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{g-1}}$}}}%
    \put(0.18097826,0.42914123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{g}}$}}}%
    \put(0.53741648,0.45572779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\alpha_{g}}$}}}%
    \put(0.4415286,0.05864497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}\beta_{g}}$}}}%
  \end{picture}%
\endgroup%


==> rightswap1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rightswap1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.81159596bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41429606)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rightswap1.pdf}}%
    \put(-0.00236666,0.19734974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.20540349,0.00488468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.37341664,0.00419039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.50255076,0.00419039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+8k-6)$}}}%
    \put(0.70250032,0.00488468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+2)$}}}%
    \put(0.90175565,0.19893284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.66355181,0.39193984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+8k-2)$}}}%
    \put(0.53275146,0.39228682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.37237523,0.39228704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+8j)$}}}%
    \put(0.20852768,0.39263413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+x)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rightswap1.pdf}}%
  \end{picture}%
\endgroup%


==> rightswap2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rightswap2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.81158379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41568466)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rightswap2.pdf}}%
    \put(-0.00236666,0.19934833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.20540346,0.00627327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.37341662,0.00557898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.49866272,0.00419039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+8k-6)$}}}%
    \put(0.70250032,0.00627327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+2)$}}}%
    \put(0.90175565,0.20032144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.66264915,0.39367553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+8k-2)$}}}%
    \put(0.53275144,0.39367542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+0)$}}}%
    \put(0.37237523,0.39367565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+8j)$}}}%
    \put(0.20852768,0.39402274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+x)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rightswap2.pdf}}%
  \end{picture}%
\endgroup%

